Brick-finite skew-gentle algebras are representation-finite

We show that a skew-gentle algebra is brick-finite if and only if it is representation-finite, generalizing Plamondon's original result for gentle algebras.

==> An.tex <==
\begin{tikzpicture}
    \node (M1) at (0,1) {$\bullet$};
    \node (M2) at (1,2) {$\bullet$};
    \node (M3) at (2,2) {$\bullet$};
    \node (M4) at (3,2) {};
    \node (M5) at (4,2) {};
    \node (M6) at (5,2) {$\bullet$};
    \node (M7) at (6,1) {$\bullet$};
    \node (M8) at (5,0) {$\bullet$};
    \node (M9) at (4,0) {};
    \node (M10) at (3,0) {};
    \node (M11) at (2,0) {$\bullet$};
    \node (M12) at (1,0) {$\bullet$};
    \draw[-] (M1) --  (M2);
    \draw[-] (M2) --  (M3);
    \draw[-] (M3) --  (M4);
    \draw[dashed, -] (M4) --  (M5);
    \draw[-] (M5) --  (M6);
    \draw[-] (M6) --  (M7);
    \draw[-] (M7) --  (M8);
    \draw[-] (M8) --  (M9);
    \draw[dashed,-] (M9) --  (M10);
    \draw[-] (M10) --  (M11);
    \draw[-] (M11) --  (M12);
    \draw[-] (M12) --  (M1);
\end{tikzpicture}

==> C1.tex <==
\begin{tikzpicture}[scale = 0.75,transform shape, baseline=(current bounding box.center)]    % sommets du rectangle gauche
    \node (A1) at (0,0) {$\bullet$};%coin BAS gauche
    \node (A2) at (1,0) {};
    \node (A3) at (2,0) {};
    \node (A4) at (3,0) {$\bullet$};%coin BAS droite
    \node (A5) at (3,1) {$\star$};%debut segment
    \node (A6) at (3,2) {$\bullet$};%coin HAUT droite
    \node (A7) at (2,2) {};
    \node (A8) at (1,2) {};
    \node (A9) at (0,2) {$\bullet$};%coin HAUT gauche
    \node (A10) at (0,1) {$\bullet$};
    % sommets segment
    \node (M2) at (5,1) {$\bullet$};
    \node (M3) at (7,1) {};
    \node (M4) at (9,1) {};
    \node (M5b) at (11,1) {$\bullet$};
    \node (M5) at (13,1) {$\star$};%fin du segment
    %sommets du rectangle de droite
    \node (B1) at (13,2) {$\bullet$};%coin haut gauche
    \node (B2) at (14,2) {};
    \node (B3) at (15,2) {};
    \node (B4) at (16,2) {$\bullet$};%coin haut droite
    \node (B5) at (16,1) {$\bullet$};
    \node (B6) at (16,0) {$\bullet$};%coin bas droite
    \node (B7) at (15,0) {};
    \node (B8) at (14,0) {};
    \node (B9) at (13,0) {$\bullet$};%coin bas gauche
    % trait du segment
    \draw[-] (A5) -- node[above] {$\beta_1$} (M2);
    \draw[-] (M2) -- node[above] {$\beta_2$} (M3);
    \draw[dashed,-] (M3) -- (M4);
    \draw[-] (M4) -- node[above] {$\beta_{s-1}$} (M5b);
    \draw[-] (M5) -- node[above] {$\beta_{s}$} (M5b);
    %cycle de gauche
    \draw[-] (A1) -- (A2);
    \draw[dashed,-] (A2) -- (A3);
    \draw[-] (A3) -- node[above] {$\alpha_2$} (A4);
    \draw[<-] (A4) -- node[right] {$\alpha_1$} (A5);
    \draw[<-] (A5) -- node[right] {$\alpha_r$} (A6);
    \draw[-] (A6) -- node[above] {$\alpha_{r-1}$} (A7);
    \draw[dashed,-] (A7) -- (A8);
    \draw[-] (A8) -- (A9);
    \draw[-] (A9) -- (A10);
    \draw[-] (A10) -- (A1);
    %cycle de droite
    \draw[-] (B1) --  node[above] {$\gamma_2$}(B2);
    \draw[dashed,-] (B2) -- (B3);
    \draw[-] (B3) --  (B4);
    \draw[-] (B4) --  (B5);
    \draw[-] (B5) -- (B6);
    \draw[-] (B6) -- (B7);
    \draw[dashed,-] (B7) -- (B8);
    \draw[-] (B8) -- node[above] {$\gamma_{t-1}$}(B9);
    \draw[->] (B9) -- node[left] {$\gamma_t$} (M5);
    \draw[->] (M5) -- node[left] {$\gamma_1$} (B1);
    %relations
    \draw[dash pattern=on 1pt off 3pt, bend left=80] ($(A4)!0.5!(A5)$) to ($(A5)!0.5!(A6)$);
    \draw[dash pattern=on 1pt off 3pt, bend right=80] ($(B9)!0.5!(M5)$) to ($(M5)!0.5!(B1)$);
\end{tikzpicture}

==> C2.tex <==
\begin{tikzpicture}[scale = 0.75,transform shape, baseline=(current bounding box.center)]
    \node (A1) at (0,0) {};
    \node (A5) at (3,1) {$\star$};%debut segment
    % sommets segment
    \node (M2) at (5,1) {$\bullet$};
    \node (M3) at (7,1) {};
    \node (M4) at (9,1) {};
    \node (M5b) at (11,1) {$\bullet$};
    \node (M5) at (13,1) {$\star$};%fin du segment
    %sommets du rectangle de droite
    \node (B1) at (13,2) {$\bullet$};%coin haut gauche
    \node (B2) at (14,2) {};
    \node (B3) at (15,2) {};
    \node (B4) at (16,2) {$\bullet$};%coin haut droite
    \node (B5) at (16,1) {$\bullet$};
    \node (B6) at (16,0) {$\bullet$};%coin bas droite
    \node (B7) at (15,0) {};
    \node (B8) at (14,0) {};
    \node (B9) at (13,0) {$\bullet$};%coin bas gauche
    % trait du segment
    \draw[-] (A5) -- node[above] {$\beta_1$} (M2);
    \draw[-] (M2) -- node[above] {$\beta_2$} (M3);
    \draw[dashed,-] (M3) -- (M4);
    \draw[-] (M4) -- node[above] {$\beta_{s-1}$} (M5b);
    \draw[-] (M5) -- node[above] {$\beta_{s}$} (M5b);
    %cycle de gauche
    \draw[->, looseness=8, in=125, out=55] (A5) to node[above] {$\varepsilon_1$}(A5);
    %cycle de droite
    \draw[-] (B1) --  node[above] {$\delta_2$}(B2);
    \draw[dashed,-] (B2) -- (B3);
    \draw[-] (B3) --  (B4);
    \draw[-] (B4) --  (B5);
    \draw[-] (B5) -- (B6);
    \draw[-] (B6) -- (B7);
    \draw[dashed,-] (B7) -- (B8);
    \draw[-] (B8) -- node[above] {$\delta_{t-1}$}(B9);
    \draw[-] (B9) -- node[left] {$\delta_t$} (M5);
    \draw[-] (M5) -- node[left] {$\delta_1$} (B1);
    %relations
    \draw[dash pattern=on 1pt off 3pt, bend right=80] ($(B9)!0.5!(M5)$) to ($(M5)!0.5!(B1)$);
\end{tikzpicture}

==> C2S.tex <==
\begin{tikzpicture}[scale = 0.85,transform shape, baseline=(current bounding box.center)]
    \node (A1) at (0,1) {};
    \node (A5) at (3,0) {$\bullet$};
    \node[above] at (A5) {$1_-$};
    \node (A5') at (3,2) {$\bullet$};%debut segment
    \node[above] at (A5') {$1_+$};
    % sommets segment
    \node (M2) at (5,1) {$\bullet$};
    \node[above] at (M2) {$2$};
    \node (M3) at (7,1) {};
    \node (M4) at (9,1) {};
    \node (M4') at (11,1) {$\bullet$};
    \node[above] at (M4') {$s-1$};
    \node (M5) at (13,1) {$\bullet$};%fin du segment
    \node[right] at (M5) {$s$};
    %sommets du rectangle de droite
    \node (B1) at (13,2) {$\bullet$};%coin haut gauche
    \node[above] at (B1) {$s+1$};
    \node (B2) at (14,2) {};
    \node (B3) at (15,2) {};
    \node (B4) at (16,2) {$\bullet$};%coin haut droite
    \node (B5) at (16,1) {$\bullet$};
    \node (B6) at (16,0) {$\bullet$};%coin bas droite
    \node (B7) at (15,0) {};
    \node (B8) at (14,0) {};
    \node (B9) at (13,0) {$\bullet$};%coin bas gauche
    \node[below] at (B9) {$s+t-1$};
    % trait du segment
    \draw[-] (A5) -- node[above] {${}_-\beta_1$} (M2);
    \draw[-] (A5') -- node[above] {${}_+\beta_1$} (M2);
    \draw[-] (M2) -- node[above] {$\beta_2$} (M3);
    \draw[dashed,-] (M3) -- (M4);
    \draw[-] (M4) -- node[above, xshift = -0.3em] {$\beta_{s-1}$} (M4');
    \draw[-] (M4') -- node[above, xshift = 0.3em] {$\beta_s$} (M5);
    %cycle de droite
    \draw[-] (B1) --  node[below] {$\gamma_2$}(B2);
    \draw[dashed,-] (B2) -- (B3);
    \draw[-] (B3) --  (B4);
    \draw[-] (B4) --  (B5);
    \draw[-] (B5) -- (B6);
    \draw[-] (B6) -- (B7);
    \draw[dashed,-] (B7) -- (B8);
    \draw[-] (B8) -- node[above] {$\gamma_{t-1}$}(B9);
    \draw[->] (B9) -- node[left] {$\gamma_t$} (M5);
    \draw[->] (M5) -- node[left] {$\gamma_1$} (B1);
    %relations
    \draw[dash pattern=on 1pt off 3pt]
  ($(B9)!0.5!(M5)$)
  .. controls
    ($(B9)!0.5!(M5) + (0.55,0)$) and
    ($(M5)!0.5!(B1) + (0.55,0)$)
  ..
  ($(M5)!0.5!(B1)$);
    \end{tikzpicture}   

==> C2g.tex <==
    \begin{tikzpicture}[scale = 0.85,transform shape]
    \node (A5) at (3,-1) {$\Bbbk^n$};
    \node (A5') at (3,3) {$\Bbbk^n$};%debut segment
    % sommets segment
    \node (M2) at (5,1) {$\Bbbk^{2n+1}$};
    \node (M3) at (7,1) {};
    \node (M4) at (9,1) {};
    \node (M5) at (11,1) {$\Bbbk^{2n+1}$};%fin du segment
    %sommets du rectangle de droite
    \node (B1) at (11,3) {$\Bbbk^n$};%coin haut gauche
    \node (B2) at (12.5,3) {};
    \node (B3) at (14,3) {};
    \node (B4) at (15.5,3) {$\Bbbk^n$};%coin haut droite
    \node (B5) at (15.5,1) {$\Bbbk^n$};
    \node (B6) at (15.5,-1) {$\Bbbk^n$};%coin bas droite
    \node (B7) at (14,-1) {};
    \node (B8) at (12.5,-1) {};
    \node (B9) at (11,-1) {$\Bbbk^n$};%coin bas gauche
    % trait du segment
    \draw[<-] (A5) -- node[pos=1.6, below=37pt]{\footnotesize$\begin{bmatrix}
        Id_n & Id_n & v_1\\
    \end{bmatrix}$} (M2);
    \draw[<-] (A5') -- node[pos=1.3, above=33pt]{\footnotesize$\begin{bmatrix}
        0_{n,n+1} & Id_n
    \end{bmatrix}$} (M2);
    \draw[-] (M2) -- node[above] {$Id_{2n+1}$} (M3);
    \draw[dashed,-] (M3) -- (M4);
    \draw[-] (M4) -- node[above] {$Id_{2n+1}$} (M5);
    %cycle de droite
    \draw[-] (B1) --  node[above] {$Id_n$}(B2);
    \draw[dashed,-] (B2) -- (B3);
    \draw[-] (B3) -- node[above] {$Id_n$} (B4);
    \draw[-] (B4) --  node[right] {$Id_n$}(B5);
    \draw[-] (B5) -- node[right] {$Id_n$}(B6);
    \draw[-] (B6) -- node[above] {$Id_n$}(B7);
    \draw[dashed,-] (B7) -- (B8);
    \draw[-] (B8) -- node[above] {$Id_n$}(B9);
    \draw[->] (B9) -- node[pos=0.4, left=2pt] {\footnotesize$\begin{bmatrix}
        0_{n+1,n}\\Id_n
    \end{bmatrix}$} (M5);
    \draw[->] (M5) -- node[midway, right=2pt] {\footnotesize$\begin{bmatrix}
        Id_n &0_{n,n+1}
    \end{bmatrix}$} (B1);
    \end{tikzpicture}  

==> C3.tex <==
\begin{tikzpicture}[scale = 0.75,transform shape, baseline=(current bounding box.center)]
    \node (A1) at (0,0) {};
    \node (B6) at (16,0) {};
    \node (A5) at (3,1) {$\star$};%debut segment
    % sommets segment
    \node (M2) at (5,1) {$\bullet$};
    \node (M3) at (7,1) {};
    \node (M4) at (9,1) {};
    \node (M5b) at (11,1) {$\bullet$};
    \node (M5) at (13,1) {$\star$};%fin du segment
    \draw[-] (A5) -- node[above] {$\beta_1$} (M2);
    \draw[-] (M2) -- node[above] {$\beta_2$} (M3);
    \draw[dashed,-] (M3) -- (M4);
    \draw[-] (M4) -- node[above] {$\beta_{s-1}$} (M5b);
    \draw[-] (M5) -- node[above] {$\beta_{s}$} (M5b);
    \draw[->, looseness=8, in=125, out=55] (A5) to node[above] {$\varepsilon_1$}(A5);
    \draw[->, looseness=8, in=125, out=55] (M5) to node[above] {$\varepsilon_{s+1}$}(M5);
\end{tikzpicture}

==> C3S.tex <==
\begin{tikzpicture}[scale = 0.8,transform shape]
    \node (A1) at (0,0) {};
    \node (B6) at (16,0) {};
    \node (M1) at (3,1) {$\bullet$};
    \node (M1') at (3,-1) {$\bullet$};
    \node (M2) at (5,0) {$\bullet$};
    \node (M3) at (7,0) {};
    \node (M4) at (9,0) {};
    \node (M5) at (11,0) {$\bullet$};
    \node (M6) at (13,1) {$\bullet$};
    \node (M6') at (13,-1) {$\bullet$};
    \draw[-] (M1) -- node[above] {$\beta_1$} (M2);
    \draw[-] (M1') -- node[above] {$\beta_1$} (M2);
    \draw[-] (M2) -- node[above] {$\beta_2$} (M3);
    \draw[dashed,-] (M3) -- (M4);
    \draw[-] (M4) -- node[above] {$\beta_{s-1}$} (M5);
    \draw[-] (M5) -- node[above] {$\beta_s$} (M6);
    \draw[-] (M5) -- node[above] {$\beta_s$} (M6');
\end{tikzpicture}

==> matrix.tex <==
$$\begin{tikzpicture}[baseline=(m.center)]
  \matrix (m) [matrix of math nodes,
    left delimiter={[},right delimiter={]},
    nodes={anchor=center,minimum width=1.5em,minimum height=2em},
    column sep=0pt]
  {
    \alpha_{1,1}+\delta_{n+1,1} & \dots & \alpha_{1,n}+\delta_{n+1,n} & \delta_{n+1,n+1} & \alpha_{n,1} & \dots & \alpha_{n,n-1} & \alpha_{n,n} \\
    \alpha_{2,1} & \dots & \alpha_{2,n} & 0 & \alpha_{1,1} & \dots & \alpha_{1,n-1} & \alpha_{1,n} \\
    &&&& \alpha_{2,1} & \dots & \alpha_{2,n-1} & \\
    \vdots & & \vdots & \vdots & \vdots & & \vdots & \vdots \\
    \alpha_{n,1} & \dots & \alpha_{n,n} & 0 & \alpha_{n-1,1} & \dots & \alpha_{n-1,n-1} & \alpha_{n-1,n} \\
  };
  \begin{scope}[on background layer]
    \node[fill=green!20,rounded corners,inner sep=0pt,fit=(m-2-1) (m-5-3)] {};
    \node[fill=gray!20,rounded corners,inner sep=0pt,fit=(m-2-4) (m-5-4)] {};
    \node[fill=yellow!30,rounded corners,inner sep=0pt,fit=(m-2-5) (m-5-7)] {};
    \node[fill=orange!30,rounded corners,inner sep=0pt,fit=(m-1-5) (m-1-7)] {};
    \node[fill=blue!20,rounded corners,inner sep=0pt,fit=(m-2-8) (m-5-8)] {};
    \node[fill=magenta!20,rounded corners,inner sep=0pt,fit=(m-1-8) (m-1-8)] {};
  \end{scope}
\end{tikzpicture}=$$  $$\begin{tikzpicture}[baseline=(m.center)]
  \matrix (m) [matrix of math nodes,
    left delimiter={[},right delimiter={]},
    nodes={anchor=center,minimum width=1.5em,minimum height=2em},
    column sep=0pt]
  {
    \gamma_{1,1}&& \dots&\gamma_{1,n}& \gamma_{1,1}& \gamma_{1,2}&\dots& \gamma_{1,n}&\gamma_{1,1}\\ \gamma_{2,1}&\gamma_{2,2}&\dots&\gamma_{2,n}&\gamma_{2,1}&\gamma_{2,2}&\dots&\gamma_{2,n}&\gamma_{2,1}\\
        \vdots&\vdots&&\vdots&\vdots&\vdots&&\vdots&\vdots\\
        \gamma_{n,1}&\gamma_{n,2}&\dots&\gamma_{n,n}&\gamma_{n,1}&\gamma_{n,2}&\dots&\gamma_{n,n}&\gamma_{n,1}\\
  };
  \begin{scope}[on background layer]
    \node[fill=green!20,rounded corners,inner sep=0pt,fit=(m-2-1) (m-4-4)] {};
    \node[fill=gray!20,rounded corners,inner sep=0pt,fit=(m-2-5) (m-4-5)] {};
    \node[fill=yellow!30,rounded corners,inner sep=0pt,fit=(m-2-6) (m-4-8)] {};
    \node[fill=orange!30,rounded corners,inner sep=0pt,fit=(m-1-6) (m-1-8)] {};
    \node[fill=blue!20,rounded corners,inner sep=0pt,fit=(m-2-9) (m-4-9)] {};
    \node[fill=magenta!20,rounded corners,inner sep=0pt,fit=(m-1-9) (m-1-9)] {};
  \end{scope} \end{tikzpicture}.$$

==> vsplit.tex <==
\begin{center}
\begin{tikzpicture}%[scale = 0.9,transform shape]
% Premier cas : i et j ordinaires
\node (i1) at (-1.5,0) {$\bullet$};
\node[above] at (i1) {$i$};
\node (j1) at (1.5,0) {$\bullet$};
\node[above] at (j1) {$j$};
\draw[->] (i1) -- node[above] {$\alpha$} (j1);
\node at (0,-2) {$i$ and $j$ ordinary vertices};

% Deuxième cas : i spécial, j ordinaire
\node (ip) at (5,0.8) {$\bullet$};
\node[above] at (ip) {$i_+$};
\node (im) at (5,-0.8) {$\bullet$};
\node[below] at (im) {$i_-$};
\node (j2) at (8,0) {$\bullet$};
\node[above] at (j2) {$j$};
\draw[->] (ip) -- node[above] {${}_{+}\alpha$} (j2);
\draw[->] (im) -- node[below] {${}_{-}\alpha$} (j2);
\node at (6.25,-2) {$i$ special and $j$ ordinary vertices};

% Troisième cas : i ordinaire, j spécial
\node (i2) at (-1.5,-4) {$\bullet$};
\node[above] at (i2) {$i$};
\node (jp) at (1.5,-3.3) {$\bullet$};
\node[above] at (jp) {$j_+$};
\node (jm) at (1.5,-4.8) {$\bullet$};
\node[below] at (jm) {$j_-$};
\draw[->] (i2) -- node[above] {$\alpha_+$} (jp);
\draw[->] (i2) -- node[below] {$\alpha_-$} (jm);
\node at (0,-6) {$i$ ordinary and $j$ special vertices};

% Quatrième cas : i et j spéciaux
\node (ip2) at (5,-3.3) {$\bullet$};
\node[above] at (ip2) {$i_+$};
\node (im2) at (5,-4.8) {$\bullet$};
\node[below] at (im2) {$i_-$};
\node (l1) at (5.5,-3.9) {${}_{+}\alpha_-$};
\node (jp2) at (8,-3.3) {$\bullet$};
\node[above] at (jp2) {$j_+$};
\node (l2) at (7.3,-3.9) {${}_{-}\alpha_+$};
\node (jm2) at (8,-4.8) {$\bullet$};
\node[below] at (jm2) {$j_-$};
\draw[->] (ip2) -- node[above] {${}_{+}\alpha_+$} (jp2);
\draw[->] (ip2) -- (jm2);
\draw[->] (im2) -- (jp2);
\draw[->] (im2) -- node[below] {${}_{-}\alpha_-$} (jm2);
\node at (6.5,-6) {$i$ and $j$ special vertices};

\end{tikzpicture}
\end{center}
